Fast end-to-end cloud application cold-start with initscripts

Serverless functions are a popular way of deploying cloud applications. Because many of these functions are short- running and experience frequent cold-starts, start latencies often dominate their execution latency. Start latency can be broken down into two components: setup and initialization. Setup involves steps the cloud platform takes when starting an application, such as downloading its binary and creating an isolated execution environment. Initialization involves steps the application takes after it has started running but before it can do useful work, such as connecting to other services, coordinating to claim work, and downloading inputs. This paper contributes initscripts, which provide a script- able interface for developers to specify their application's initialization routine to the cloud platform. The platform can then run an application's initscript and reduce application start latency by overlapping setup and initialization steps. Once the application is up and running, the initscript bootstraps the application by transferring initialization results to it. Using initscripts, we were able to speed up cold-starts of several of the ServerlessBench Python applications by an average 1.67X with no modifications to the application. Initscripts also speed up start times for a serverless image recognition workload by 1.81X, and off-the-shelf microservices like etcd and memcached.

==> code/sebs-imgrec-app.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\small,numbersep=6pt,xleftmargin=0.2in]
\PY{k+kn}{import} \PY{n+nn}{storage} \PY{k}{as} \PY{n+nn}{s}
\PY{k+kn}{import} \PY{n+nn}{torch}
\PY{k}{def} \PY{n+nf}{handle\PYZus{}request}\PY{p}{(}\PY{n}{req}\PY{p}{)}\PY{p}{:}
  \PY{n}{bkt} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{my\PYZhy{}bucket}\PY{l+s+s2}{\PYZdq{}}
  \PY{n}{img} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{n}{download}\PY{p}{(}\PY{n}{bkt}\PY{p}{,} \PY{n}{req}\PY{o}{.}\PY{n}{input}\PY{p}{)}
  \PY{n}{weights} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{n}{download}\PY{p}{(}\PY{n}{bkt}\PY{p}{,} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{resnet50.pth}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
  \PY{n}{model} \PY{o}{=} \PY{n}{torch}\PY{o}{.}\PY{n}{load}\PY{p}{(}\PY{n}{weights}\PY{p}{)}
  \PY{c+c1}{\PYZsh{} ...}
\end{Verbatim}


==> code/sebs-storage-api.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\small,numbersep=6pt,xleftmargin=0.2in]
\PY{k}{class} \PY{n+nc}{storage}\PY{p}{:}
   \PY{k}{def} \PY{n+nf}{download}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bucket}\PY{p}{,} \PY{n}{key}\PY{p}{)}
   \PY{k}{def} \PY{n+nf}{download\PYZus{}stream}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bucket}\PY{p}{,} \PY{n}{key}\PY{p}{)}
   \PY{k}{def} \PY{n+nf}{upload}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bucket}\PY{p}{,} \PY{n}{key}\PY{p}{)}
   \PY{k}{def} \PY{n+nf}{upload\PYZus{}stream}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bucket}\PY{p}{,} \PY{n}{key}\PY{p}{,} \PY{n}{stream}\PY{p}{)}
\end{Verbatim}


==> code/sebs-storage-cosandbox.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\small,numbersep=6pt,xleftmargin=0.2in]
\PY{n+nx}{imgReq}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n+nx}{S3GetReq}\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{Bucket}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}my\PYZhy{}bucket\PYZdq{}}\PY{p}{,}
\PY{+w}{  }\PY{n+nx}{Key}\PY{p}{:}\PY{+w}{ }\PY{n+nx}{initSArgs}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}
\PY{p}{\PYZcb{}}
\PY{n+nx}{modelReq}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n+nx}{S3GetReq}\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{Bucket}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}my\PYZhy{}bucket\PYZdq{}}\PY{p}{,}
\PY{+w}{  }\PY{n+nx}{Key}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}resnet50.pth\PYZdq{}}\PY{p}{,}
\PY{p}{\PYZcb{}}
\PY{n+nx}{connFD}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{Connect}\PY{p}{(}\PY{l+s}{\PYZdq{}s3.region.amazonaws.com\PYZdq{}}\PY{p}{)}
\PY{c+c1}{// Send get requests to S3}
\PY{n+nx}{SendRPC}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{imgReq}\PY{p}{.}\PY{n+nx}{Marshal}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\PY{n+nx}{SendRPC}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{modelReq}\PY{p}{.}\PY{n+nx}{Marshal}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\PY{c+c1}{// Receive input image and model weights}
\PY{n+nx}{imgBuf}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{RecvRPCReply}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}
\PY{n+nx}{modelBuf}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{RecvRPCReply}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{)}
\PY{c+c1}{// Send reply buffers to application }
\PY{n+nx}{SendMsg}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{imgBuf}\PY{p}{)}
\PY{n+nx}{SendMsg}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{modelBuf}\PY{p}{)}
\PY{n+nx}{Exit}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}
\end{Verbatim}


==> code/sebs-storage-impl.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\small,numbersep=6pt,xleftmargin=0.2in]
\PY{k}{def} \PY{n+nf}{download}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{bucket}\PY{p}{,} \PY{n}{key}\PY{p}{)}\PY{p}{:}
  \PY{k}{if} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{use\PYZus{}initscript}\PY{p}{:}
    \PY{c+c1}{\PYZsh{} Set the ID of the message to retrieve}
    \PY{n}{msg\PYZus{}id} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{msg\PYZus{}ctr}
    \PY{c+c1}{\PYZsh{} Increment the message counter}
    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{msg\PYZus{}ctr} \PY{o}{+}\PY{o}{=} \PY{l+m+mi}{1}
    \PY{c+c1}{\PYZsh{} Receive state from initscript}
    \PY{n}{off}\PY{p}{,} \PY{n}{nbyte} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{inits\PYZus{}clnt}\PY{o}{.}\PY{n}{recv\PYZus{}msg}\PY{p}{(}\PY{n}{msg\PYZus{}id}\PY{p}{)}
    \PY{c+c1}{\PYZsh{} Retrieve shmem region pointer}
    \PY{n}{shm\PYZus{}ptr} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{inits\PYZus{}clnt}\PY{o}{.}\PY{n}{get\PYZus{}shm\PYZus{}ptr}\PY{p}{(}\PY{p}{)}
    \PY{c+c1}{\PYZsh{} Index into shmem to access reply}
    \PY{k}{return} \PY{n}{shm\PYZus{}ptr}\PY{p}{[}\PY{n}{off}\PY{p}{:}\PY{n}{off}\PY{o}{+}\PY{n}{nbyte}\PY{p}{]} 
  \PY{k}{else}\PY{p}{:}
    \PY{c+c1}{\PYZsh{} Normal download implementation...}
\end{Verbatim}


==> code/vecdb-initscript-retrieval.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\small,numbersep=6pt,xleftmargin=0.2in]
\PY{c+c1}{// Block until initscript sends state}
\PY{n+nx}{stateBuf}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{RecvMsg}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}
\PY{n+nx}{rep}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n+nx}{DownloadShardReq}\PY{p}{\PYZob{}}\PY{p}{\PYZcb{}}
\PY{n+nx}{rep}\PY{p}{.}\PY{n+nx}{Unmarshal}\PY{p}{(}\PY{n+nx}{stateBuf}\PY{p}{)}
\PY{k}{for}\PY{+w}{ }\PY{n+nx}{\PYZus{}}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{shard}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{k}{range}\PY{+w}{ }\PY{n+nx}{rep}\PY{p}{.}\PY{n+nx}{Shards}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nx}{start}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{shard}\PY{p}{.}\PY{n+nx}{Off}
\PY{+w}{  }\PY{n+nx}{end}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{shard}\PY{p}{.}\PY{n+nx}{Off}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n+nx}{shard}\PY{p}{.}\PY{n+nx}{Len}
\PY{+w}{  }\PY{c+c1}{// Index into the shared memory buffer}
\PY{+w}{  }\PY{n+nx}{shardBytes}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{stateBuf}\PY{p}{[}\PY{n+nx}{start}\PY{p}{:}\PY{n+nx}{end}\PY{p}{]}\PY{+w}{ }
\PY{+w}{  }\PY{n+nx}{vecdb}\PY{p}{.}\PY{n+nx}{LoadShard}\PY{p}{(}\PY{n+nx}{shard}\PY{p}{.}\PY{n+nx}{ShardID}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{shardBytes}\PY{p}{)}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/vecdb-initscript.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax},fontsize=\small,numbersep=6pt,xleftmargin=0.2in]
\PY{n+nx}{getShardsReq}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n+nx}{GetMyShardsReq}\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n+nx}{ID}\PY{p}{:}\PY{+w}{ }\PY{n+nx}{myID}\PY{+w}{ }\PY{p}{\PYZcb{}}
\PY{n+nx}{connFD}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{Connect}\PY{p}{(}\PY{l+s}{\PYZdq{}lb.svc\PYZdq{}}\PY{p}{)}
\PY{c+c1}{// Send request to LB}
\PY{n+nx}{SendRPC}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{getShardReq}\PY{p}{.}\PY{n+nx}{Marshal}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\PY{c+c1}{// Receive shard assignment}
\PY{n+nx}{repBuf}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{RecvRPCReply}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}
\PY{n+nx}{getShardsRep}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n+nx}{GetMyShardsRep}\PY{p}{\PYZob{}}\PY{p}{\PYZcb{}}
\PY{n+nx}{getShardsRep}\PY{p}{.}\PY{n+nx}{Unmarshal}\PY{p}{(}\PY{n+nx}{repBuf}\PY{p}{)}
\PY{n+nx}{cachedAddr}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{l+s}{\PYZdq{}cached.svc\PYZdq{}}
\PY{n+nx}{cachedConnFD}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{Connect}\PY{p}{(}\PY{n+nx}{cachedAddr}\PY{p}{)}
\PY{n+nx}{dlReq}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n+nx}{DownloadShardReq}\PY{p}{\PYZob{}}\PY{+w}{ }\PY{n+nx}{Shards}\PY{p}{:}\PY{+w}{ }\PY{n+nx}{rep}\PY{p}{.}\PY{n+nx}{Shards}\PY{+w}{ }\PY{p}{\PYZcb{}}
\PY{c+c1}{// Request shard download from cached}
\PY{n+nx}{SendRPC}\PY{p}{(}\PY{n+nx}{cachedConnFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{dlReq}\PY{p}{.}\PY{n+nx}{Marshal}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\PY{c+c1}{// Wait for download to complete}
\PY{n+nx}{dlBuf}\PY{+w}{ }\PY{o}{:=}\PY{+w}{ }\PY{n+nx}{RecvRPCReply}\PY{p}{(}\PY{n+nx}{connFD}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{)}
\PY{c+c1}{// Send state to container}
\PY{n+nx}{SendMsg}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{n+nx}{dlBuf}\PY{p}{)}
\PY{n+nx}{Exit}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}
\end{Verbatim}


==> fig/sys.tex <==
\begin{tikzpicture}[
    node distance=2cm,
        component/.style={rectangle, rounded corners, draw=black, thick, minimum width=3cm, minimum height=2cm, align=center},
            process/.style={rectangle, draw=blue!60, thick, fill=blue!10, minimum width=2.5cm, minimum height=1.2cm, align=center},
                arrow/.style={-Stealth, thick},
                    message/.style={-Stealth, thick, dashed, red!70}
                    ]

% RPCProxy process (left side, contains sandbox)
\node[component, minimum width=5cm, minimum height=4.5cm, fill=blue!10] (rpcproxy) at (-3,1.5) {};
\node[above] at (rpcproxy.north) {\rpcproxy};

% S3 box way off to the left
\node[component, minimum width=3cm, minimum height=3cm, fill=cyan!10] (s3) at (-10,2.3) {\textbf{S3}};

% Sandbox inside RPCProxy
\node[rectangle, rounded corners, draw=orange!60, thick, fill=yellow!20, minimum width=1.5cm, minimum height=1cm, anchor=south west] (sandbox) at ($(rpcproxy.south west) + (0.3, 0.3)$) {\small\textbf{\Sandbox}};

% Container (right side)
\node[component, minimum width=4cm, minimum height=3.5cm, fill=purple!10] (container) at (3,1.5) {};
\node[above] at (container.north) {\textbf{Container}};

% Application inside container
\node[rectangle, rounded corners, draw=purple!60, thick, fill=purple!20, minimum width=3cm, minimum height=2cm] (app) at (container.center) {\small\textbf{Application}};

% Small darker green box in lower left of Microservice
\node[rectangle, draw=green!70, thick, fill=green!30, minimum width=0.8cm, minimum height=0.5cm] (microbox) at ($(app.south west) + (0.5, 0.35)$) {};

% Linux base rectangle (smaller, just for shared memory)
\node[rectangle, draw=gray!70, thick, fill=gray!5, minimum width=8cm, minimum height=2.2cm] (linux) at (0,-2.5) {};
\node[anchor=south west] at ($(linux.south west) + (0.2, 0.1)$) {\textbf{Linux}};

% Shared Memory inside Linux
\node[rectangle, draw=black, thick, fill=green!15, minimum width=6cm, minimum height=0.8cm, anchor=north] (sharedmem) at ($(linux.north) + (0, -0.3)$) {\small\textbf{Shared Memory}};

% Darker green box on left side of shared memory
\node[rectangle, draw=green!70, thick, fill=green!30, minimum width=1.5cm, minimum height=0.8cm, anchor=west] (darkbox) at (sharedmem.west) {};
\node[font=\small, anchor=south] at (darkbox.south) {\cc{buf_1}};

% Vertical arrow from co-sandbox upward labeled SendRPC
\coordinate (rpc_start) at ($(sandbox.north west) + (0.2, 0)$);
\draw[arrow] (rpc_start) -- ++(0,2.7) coordinate (rpc_point);
\node[font=\small, rotate=90, anchor=north west] at ($(rpc_start) + (0.1, 0)$) {\sendnospace\cc{()}};

% U-shaped arrow from co-sandbox up, right, and back down
\coordinate (u_start) at ($(sandbox.north east) + (-0.5, 0)$);
\coordinate (u_top) at ($(u_start) + (0, 2.5)$);
\coordinate (u_turn) at ($(u_top) + (0.3, 0)$);
\coordinate (u_end) at ($(sandbox.north east) + (-0.2, 0)$);
\draw[arrow] (u_start) -- (u_top) -- (u_turn) -- (u_end);
\node[font=\small, rotate=90, anchor=south west] at (u_start) {\recvnospace\cc{()}};
\node[font=\small, rotate=90, anchor=north] at ($(u_end) + (0, 1.25)$) {\cc{buf_1}};

% Horizontal arrow from the vertical arrow endpoint to S3
\draw[arrow] (rpc_point) -- (rpc_point -| s3.east);
\node[above, font=\small] at ($(rpc_point -| s3.east) + (2, 0)$) {\cc{S3GetReq}};

% Arrow from S3 to RPCProxy center to shared memory
\coordinate (s3_start) at ($(s3.east) + (0,0.3)$);
\coordinate (turn_down) at ($(rpcproxy.west) + (0.2, 0.3)$);
\coordinate (turn_right) at (turn_down |- sharedmem.center);
\draw[arrow] (s3_start) -- (s3_start -| turn_down) -- (turn_down) -- (turn_right) -- (sharedmem.west);
\node[below, font=\small] at ($(s3_start) + (2, 0)$) {\cc{S3GetRep}};

% Arrow from co-sandbox to the right with SendMsg label
\draw[arrow] (sandbox.east) -- ++(2.3, 0) coordinate (sendmsg_point);
\node[above, font=\small] at ($(sandbox.east) + (1.15, 0)$) {\txmsgnospace\cc{(buf_1)}};

% Arrow from sendmsg_point to Microservice (up then right)
\draw[arrow] (sendmsg_point) -- (sendmsg_point |- app.west) -- (app.west);

% Light shading between the two lines connecting microbox to buf box
\fill[green!15] (microbox.south west) -- (darkbox.north west) -- (darkbox.north east) -- (microbox.south east) -- cycle;

% Grey lines connecting microbox to buf box
\draw[gray!60, thick] (microbox.south west) -- (darkbox.north west);
\draw[gray!60, thick] (microbox.south east) -- (darkbox.north east);

\end{tikzpicture}



==> fig/timeline.tex <==
\begin{tikzpicture}[
    divider/.style={thick, black},
    timeline/.style={-Stealth, very thick}
]

% ── Phase widths (shared by both timelines) ──────────────────────────────────
\def\setupW{5.0}
\def\initW{5.0}
\def\execW{1.4}

% ── Timeline 1: sequential ───────────────────────────────────────────────────
\def\setupX{0}
\pgfmathsetmacro{\initX}{\setupX + \setupW}
\pgfmathsetmacro{\execX}{\initX + \initW}
\pgfmathsetmacro{\totalW}{\execX + \execW}

\fill[blue!15]   (\setupX, -0.5) rectangle (\initX,  0.5);
\fill[orange!20] (\initX,  -0.5) rectangle (\execX,  0.5);
\fill[green!15]  (\execX,  -0.5) rectangle (\totalW, 0.5);

\draw[thick] (\setupX, -0.5) rectangle (\totalW, 0.5);
\draw[divider] (\initX, -0.5) -- (\initX, 0.5);
\draw[divider] (\execX, -0.5) -- (\execX, 0.5);

\node at (\setupX + \setupW/2, 0) {\textbf{Setup}};
\node at (\initX  + \initW/2,  0) {\textbf{Init}};
\node at (\execX  + \execW/2,  0) {\textbf{Exec}};

\node[left, font=\Large\bfseries] at (-0.4, 0) {a)};
\draw[timeline] (\setupX - 0.2, -0.65) -- (\totalW + 2.0, -0.65);
\node[right, font=\small] at (\totalW + 2.05, -0.65) {time};
% Ticks at start of Setup and start of Exec
\draw[thick] (0,      -0.55) -- (0,      -0.75);
\draw[thick] (\execX, -0.55) -- (\execX, -0.75);
% Bracket spanning both ticks
\draw[thick, red] (0, -0.88) -- (0, -1.08) -- (\execX, -1.08) -- (\execX, -0.88);
\node[below, font=\normalsize\bfseries, red] at (\execX/2, -1.08) {Start Latency};

% ── Timeline 2: parallel Setup+Init (separate boxes), then Exec ──────────────
% Each box has the same height (laneH). Init is offset slightly right.
% Exec starts immediately after Init ends.
\def\initOff{0.3}
\pgfmathsetmacro{\parallelEnd}{\initOff + \initW}
\pgfmathsetmacro{\execEnd}{\parallelEnd + \execW}

% Y coordinates: two equal-height boxes (height 1.0, matching top timeline), touching
\def\yTop{-2.0}       % top of Setup box
\def\yMidTop{-3.0}    % bottom of Setup / top of Init box (shared edge)
\def\yMidBot{-3.0}    % same as yMidTop — no gap
\def\yBot{-4.0}       % bottom of Init box   (height 1.0)

% Setup box (top lane)
\fill[blue!15]   (0,        \yMidTop) rectangle (\setupW,      \yTop);
\draw[thick]     (0,        \yMidTop) rectangle (\setupW,      \yTop);

% Init box (bottom lane, offset right)
\fill[orange!20] (\initOff, \yBot)    rectangle (\parallelEnd, \yMidBot);
\draw[thick]     (\initOff, \yBot)    rectangle (\parallelEnd, \yMidBot);

% Execution box (aligned with Init box)
\pgfmathsetmacro{\execMid}{(\yTop + \yBot) / 2}
\fill[green!15]  (\parallelEnd, \yBot) rectangle (\execEnd, \yTop);
\draw[thick]     (\parallelEnd, \yBot) rectangle (\execEnd, \yTop);

% Labels
\pgfmathsetmacro{\setupMid}{(\yTop    + \yMidTop) / 2}
\pgfmathsetmacro{\initMid} {(\yMidBot + \yBot)    / 2}

\node at (\setupW/2,               \setupMid) {\textbf{Setup}};
\node at (\initOff + \initW/2,     \initMid)  {\textbf{Init}};
\node at (\parallelEnd + \execW/2, \execMid)  {\textbf{Exec}};

% Timeline arrow below
\pgfmathsetmacro{\arrowY}{\yBot - 0.15}
\pgfmathsetmacro{\arrowEnd}{\execEnd + 2.0}
\node[left, font=\Large\bfseries] at (-0.4, -3.0) {b)};
\draw[timeline] (-0.2, \arrowY) -- (\arrowEnd, \arrowY);
\node[right, font=\small] at (\arrowEnd + 0.05, \arrowY) {time};
\pgfmathsetmacro{\tickTop}{\arrowY + 0.1}
\pgfmathsetmacro{\tickBot}{\arrowY - 0.1}
% Ticks at start of Setup and start of Exec
\draw[thick] (0,            \tickTop) -- (0,            \tickBot);
\draw[thick] (\parallelEnd, \tickTop) -- (\parallelEnd, \tickBot);
% Bracket spanning both ticks
\pgfmathsetmacro{\bracketStart}{\tickBot - 0.13}
\pgfmathsetmacro{\bracketY}{\tickBot - 0.33}
\draw[thick, red] (0, \bracketStart) -- (0, \bracketY) -- (\parallelEnd, \bracketY) -- (\parallelEnd, \bracketStart);
\pgfmathsetmacro{\labelX}{\parallelEnd / 2}
\node[below, font=\normalsize\bfseries, red] at (\labelX, \bracketY) {Start Latency};

\end{tikzpicture}

